Study of Iterative Detection and Decoding with Log-Likelihood Ratio Based Access Point Selection for Cell-Free Networks

This paper proposes an iterative detection and decoding (IDD) scheme and an approach to improve the selection of access points (APs) in uplink cell-free massive multiple-antenna systems. A cost-effective scheme for selection of APs based on local log-likelihood ratios (LLRs) is developed that provides sufficient statistics to the central processing unit and selects which APs should be considered for each user. {Numerical results show that the proposed IDD scheme works very well and the proposed LLRs-based approach to select APs outperforms the existing techniques in terms of bit error rate and spectral efficiency while requiring a comparable fronthaul load.

==> fig/BER_FPC.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3cm,
height=4.0cm,
%width=6.3cm,
%height=4.95cm,
%width=6.25cm,
%height=4.1cm,
scale only axis,
xmin=-12.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0005,
ymax=1,
%ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.38,0.02)}, font=\footnotesize, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
%cycle multi list={Set2-7} % color brewer cycle multi list
%]
legend style={at={(0.01 ,-0.9)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    -12.5	0.4479\\
    -10     0.4306\\
    -7.5	0.4075\\
    -5	    0.3812\\
    -2.5	0.3472\\
    0	    0.3154\\
    2.5	    0.2503\\
    5	    0.1971\\
    7.5     0.1381\\
    10	    0.0982\\  
    12.5    0.0751\\    
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1000\\
    5	    0.0642\\
    7.5     0.0350\\
    10	    0.0167\\
    12.5    0.0081\\    
};
\addlegendentry{LLSF \cite{HNgoTGCN2018}}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1000\\
    5	    0.0630\\
    7.5     0.0345\\
    10	    0.0164\\
    12.5    0.0079\\    
};
\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2740\\
    -2.5	0.2007\\
    0	    0.1301\\
    2.5     0.0860\\
    5	    0.0503\\
    7.5     0.0271\\
    10	    0.0110\\
    12.5    0.0047\\  
};
\addlegendentry{LECG \cite{HDaoAccess2020}}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2734\\
    -2.5	0.1997\\
    0	    0.1300\\
    2.5     0.0857\\
    5	    0.0490\\
    7.5     0.0250\\
    10	    0.0097\\
    12.5    0.0040\\
};
\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    -12.5   0.3827\\
    -10	    0.3480\\
    -7.5    0.3035\\
    -5	    0.2470\\
    -2.5	0.1805\\
    0	    0.1197\\
    2.5     0.0705\\
    5	    0.0391\\
    7.5     0.0157\\
    10	    0.0060\\
    12.5    0.0016\\
};
\addlegendentry{LLR-M}

% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    -12.5   0.3755\\
    -10	    0.3346\\
    -7.5    0.2856\\
    -5	    0.2204\\
    -2.5	0.1511\\
    0	    0.0949\\
    2.5     0.0474\\
    5	    0.0214\\
    7.5     0.0081\\
    10	    0.0030\\  
    12.5    0.0007\\
};
\addlegendentry{All APs}

\end{axis}
\end{tikzpicture}%

==> fig/BER_IDD2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3cm,
height=4cm,
%width=6.25cm,
%height=4.1cm,
scale only axis,
xmin=-12.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.15 ,-0.9)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
cycle multi list={Set2-7} % color brewer cycle multi list
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    -12.5   0.4714\\
    -10	    0.4643\\
    -7.5    0.4453\\
    -5	    0.4150\\
    -2.5	0.3791\\
    0	    0.3281\\
    2.5     0.2673\\
    5	    0.2020\\
    7.5     0.1410\\
    10	    0.1015\\  
    12.5    0.0800\\
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1018\\
    5	    0.0667\\
    7.5     0.0392\\
    10	    0.0187\\
    12.5    0.0093\\    
};
\addlegendentry{JED \cite{Song_idd}  w/ LLSF}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1018\\
    5	    0.0667\\
    7.5     0.0392\\
    10	    0.0187\\
    12.5    0.0093\\  
};
\addlegendentry{MB-DF \cite{deLamare2013} w/ LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2047\\
    0	    0.1381\\
    2.5     0.0920\\
    5	    0.0573\\
    7.5     0.0312\\
    10	    0.0144\\
    12.5    0.0067\\  
};
\addlegendentry{Proposed
w/ LLSF}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2047\\
    0	    0.1381\\
    2.5     0.0880\\
    5	    0.0553\\
    7.5     0.0309\\
    10	    0.0134\\
    12.5    0.0055\\
};
\addlegendentry{JED \cite{Song_idd}  w/ all APs}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    -12.5   0.3827\\
    -10	    0.3480\\
    -7.5    0.3035\\
    -5	    0.2470\\
    -2.5	0.1857\\
    0	    0.1241\\
    2.5     0.0788\\
    5	    0.0440\\
    7.5     0.0191\\
    10	    0.0081\\
    12.5    0.0027\\
};
\addlegendentry{MB-DF \cite{deLamare2013} w/ all APs}
    
% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    -12.5   0.3755\\
    -10	    0.3346\\
    -7.5    0.2856\\
    -5	    0.2293\\
    -2.5	0.1697\\
    0	    0.1079\\
    2.5     0.0641\\
    5	    0.0328\\
    7.5     0.0124\\
    10	    0.0045\\  
    12.5    0.0011\\
};
\addlegendentry{Proposed w/ all APs}

\end{axis}
\end{tikzpicture}%

==> fig/BER_SNR.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=6.5cm,
height=4.2cm,
%width=6.25cm,
%height=4.1cm,
scale only axis,
xmin=-12.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.4,0.02)}, font=\footnotesize, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
cycle multi list={Set2-7} % color brewer cycle multi list
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    -12.5   0.4714\\
    -10	    0.4643\\
    -7.5    0.4453\\
    -5	    0.4150\\
    -2.5	0.3791\\
    0	    0.3281\\
    2.5     0.2673\\
    5	    0.2020\\
    7.5     0.1410\\
    10	    0.1015\\  
    12.5    0.0800\\
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1018\\
    5	    0.0667\\
    7.5     0.0392\\
    10	    0.0187\\
    12.5    0.0093\\    
};
\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2147\\
    0	    0.1602\\
    2.5     0.1018\\
    5	    0.0667\\
    7.5     0.0392\\
    10	    0.0187\\
    12.5    0.0093\\  
};
\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2047\\
    0	    0.1381\\
    2.5     0.0920\\
    5	    0.0573\\
    7.5     0.0312\\
    10	    0.0144\\
    12.5    0.0067\\  
};
\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    -12.5   0.4341\\
    -10	    0.3941\\
    -7.5    0.3611\\
    -5	    0.2790\\
    -2.5	0.2047\\
    0	    0.1381\\
    2.5     0.0880\\
    5	    0.0553\\
    7.5     0.0309\\
    10	    0.0134\\
    12.5    0.0055\\
};
\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    -12.5   0.3827\\
    -10	    0.3480\\
    -7.5    0.3035\\
    -5	    0.2470\\
    -2.5	0.1857\\
    0	    0.1241\\
    2.5     0.0788\\
    5	    0.0440\\
    7.5     0.0191\\
    10	    0.0081\\
    12.5    0.0027\\
};
\addlegendentry{LLR-M}
    
% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    -12.5   0.3755\\
    -10	    0.3346\\
    -7.5    0.2856\\
    -5	    0.2293\\
    -2.5	0.1697\\
    0	    0.1079\\
    2.5     0.0641\\
    5	    0.0328\\
    7.5     0.0124\\
    10	    0.0045\\  
    12.5    0.0011\\
};
\addlegendentry{All APs}

\end{axis}
\end{tikzpicture}%

==> fig/Blk_diag.tex <==
\begin{tikzpicture}
%
%\begin{scope}[spy using outlines={rectangle, magnification=3, width=3cm,height=2cm,connect spies}]
%
\begin{axis}[%
width=6.5cm,
%height=5.5cm,
height=6.5cm,
scale only axis,
xmin=0,
xmax=7,
mark repeat=5,
xlabel style={font=\color{white!15!black}},
xlabel={},
ymode=linear,
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(2,0.50)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.01,0.30)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\end{axis}
\end{tikzpicture}%

==> fig/CDF.tex <==
\begin{tikzpicture}
%
%\begin{scope}[spy using outlines={rectangle, magnification=3, width=3cm,height=2cm,connect spies}]
%
\begin{axis}[%
width=4.0cm,
height=4.0cm,
%width=6.25cm,
%height=4.1cm,
scale only axis,
xmin=0,
xmax=7,
mark repeat=3,
xlabel style={font=\color{white!15!black}},
xlabel={Spectral efficiency per user [bit/s/Hz]},
ymode=linear,
ymin=0,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(2,0.50)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.007,0.32)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

% -------------------------------------------------------
\addplot [color=\Randomcolor, line width=1pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
1.29452530969963	0.00485556473995087\\
1.32793947787625	0.00834806790126788\\
1.37781986785419	0.0136415640721050\\
1.44447303163507	0.0294946818701857\\
1.51116998855904	0.0479863365393558\\
1.56148830996787	0.0796652014210872\\
1.62844802575037	0.113988077316794\\
1.66199357335625	0.135107320571281\\
1.71239948105126	0.169063259195191\\
1.72943501371273	0.181454102048971\\
1.79648231578141	0.223054051686857\\
1.83020303595965	0.249727442425702\\
1.91371655982965	0.324417255593205\\
1.93097105820656	0.341000782802432\\
1.94822555658348	0.360584310011659\\
1.99845629170613	0.396986101151212\\
2.06554738691790	0.449224587660187\\
2.08302085101026	0.472000799224861\\
2.13360193127761	0.534510885333128\\
2.16732265145585	0.581184276071973\\
2.21790373172321	0.648694362180241\\
2.25201859018924	0.684114584758891\\
2.26927308856616	0.703698111968118\\
2.33627659749175	0.760659524734914\\
2.38694526404528	0.813446684585360\\
2.48758190686294	0.876804414348823\\
2.53790022827176	0.908483279230554\\
2.60472856462500	0.931890544512992\\
2.68824208849500	0.956580357680495\\
2.78800286845088	0.977167350022170\\
2.90449262906661	0.995675427119998\\
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=1pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
2.78830942045249	0.00436289188020387\\
2.88793882097911	0.00169151015179796\\
3.00429720216557	0.00890095633276240\\
3.15398216524248	0.0274199817163629\\
3.28702573394571	0.0432949960859879\\
3.47012486519923	0.0750176541108079\\
3.58692117781658	0.111995489306262\\
3.67030332225732	0.135769691860497\\
3.77045824050099	0.170103516041976\\
3.83737416314041	0.201787855066593\\
3.92106285958276	0.244031815718454\\
3.98789119593600	0.270439081000892\\
4.05476332543232	0.299484883154420\\
4.10512543998424	0.333802284907241\\
4.15535617510688	0.360204076046793\\
4.20567449651571	0.391882940928524\\
4.25603661106762	0.426200342681345\\
4.35645428816983	0.476365388089360
4.37379637283292	0.521225989040766
4.47390749793351	0.552921276351155
4.52418202619925	0.581961604361797
4.59114174198175	0.616284480257504
4.65805766462116	0.647968819282121
4.70850736545926	0.687563294777120\\
4.75869430743882	0.711326549045583\\
4.84229541759499	0.748293435955265\\
5.04321835808558	0.853900600513475\\
5.11000290129573	0.877669328924824\\
5.21015781953941	0.912003153106303\\
5.31013756521073	0.935782829803424\\
5.41002972459587	0.954285432758366\\
5.50987809083793	0.970149498842219\\
5.64292165954116	0.986024513211844\\
5.75923624758454	0.993978442825315\\
5.87550704248482	0.999293835567696\\
6.04165822736305	1.00990272448091\\
};
\addlegendentry{LLSF \cite{HNgoTGCN2018}}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=1pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
3.40250825227040	0.00111672514875990\\
3.50231282536937	0.0143422543615233\\
3.61902155170054	0.0460430158147989\\
3.75232787926231	0.0777492514109603\\
3.80255861438495	0.094151042550513\\
3.91931113385922	0.128490340874878\\
3.96949807583878	0.152253595143341\\
4.08616300902686	0.201315819725527\\
4.13652512357878	0.225633221478347\\
4.20344104621819	0.26117560502964\\
4.27075110714540	0.310748731367386\\
4.47224335849614	0.452656875249758\\
4.72449186268660	0.630629252724755\\
4.80809297284278	0.687596139634437\\
5.14350465575853	0.896150035308222\\
5.24352819457294	0.922568248876432\\
5.54329225901454	0.983353131483438\\
5.60985783650925	0.993929175539340\\
5.80929181013483	1.00982608648051\\
5.89227981628777	1.00985345719494\\
6.04170202050614	1.01254126135200\\
  };
\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=1pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
2.80495081482617	0.00151888086622834\\
2.90453642220969	0.00160603600891188\\
3.03731723205439	0.00164224286582326\\
3.20329324436027	0.00168750143696248\\
3.26981502871188	0.00635000574785019\\
3.35306579372335	0.0222085976888170\\
3.43649173130717	0.0486213371141415\\
3.53647147697849	0.0724010138112627\\
3.63653880893599	0.101457764250562\\
3.73664993403658	0.133153051560952\\
3.85340245351084	0.167492349885317\\
4.00348155487555	0.222758207108722\\
4.07057265008731	0.251996693617697\\
4.15408617395731	0.303686506785200\\
4.63983971709630	0.550337480908927\\
4.70688701916498	0.589937430546812\\
4.77389052809057	0.626898843313608\\
4.95804069477822	0.721946386244574\\
5.07488080053866	0.761562758311117\\
5.19180849258528	0.806456204119840\\
5.35844140203748	0.846088998615042\\
5.47493116265321	0.864597075712870\\
5.64156407210541	0.904229870208072\\
5.89105360828129	0.935974424804436\\
6.00736819632466	0.943928354417907\\
6.10712897628054	0.954515346759581\\
6.28983396924627	0.962491172944596\\
6.40606097100347	0.965168028815888\\
6.58876596396919	0.973143855000903\\
6.78806855816551	0.981125155328805\\
6.98737115236182	0.989106455656706\\
7.16994476589828	0.989166671228452\\
7.25293277205122	0.989194041942883\\
7.36915977380842	0.991870897814175\\
7.60156998417973	0.994586072685669\\
7.76754599648560	0.994640814114530\\
7.95020719630824	0.999978103428456\\
  };
\addlegendentry{LECG \cite{HDaoAccess2020}}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=1pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
2.82159220919984	0.000925130147747185\\
2.98756822150572	0.000979871576607962\\
3.12043661763659	0.00630073846187549\\
3.35293441429408	0.0142929870755486\\
3.53568320040290	0.0249073501316533\\
3.68532437033672	0.0407878386441643\\
3.81836793903995	0.0666628530137893\\
3.90179387662377	0.0870755924391139\\
3.96870979926318	0.114759931463731\\
4.08550611188053	0.151737766659186\\
4.15237824137686	0.180783568812713\\
4.21929416401627	0.212467907837331\\
4.26956869228201	0.231508235847972\\
4.35312600929510	0.265836585886565\\
4.42039227707922	0.298629219879897\\
4.52067857475216	0.350878654674644\\
4.62118383814055	0.426320773824839\\
4.67163353897864	0.465915249319838\\
4.90689030365071	0.640135320812144\\
5.00748315332527	0.700854513704517\\
5.09108426348145	0.737821400614199\\
5.17455399420836	0.766872676910613\\
5.27479649873821	0.806483574834270\\
5.42478801381674	0.843472358315497\\
5.57482332203835	0.883099678667813\\
5.74145623149056	0.922732473163015\\
5.92451156960099	0.951816594316745\\
6.22366253003936	0.969661960728499\\
6.30678191562156	0.976504942056198\\
6.65541912775007	0.985996972798984\\
6.80479753882536	0.989046240084959\\
6.98759011807726	1.00229914001215\\
7.23655413653607	1.00238125215544\\
7.41912775007253	1.00244146772719\\
7.56859374743400	1.00776780875534\\
7.81751397274972	1.00521138402755\\
};
\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=1pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
3.99997810342846	0.00182474257843075\\
4.11629269147183	0.01462918703504015\\
4.26602144769183	0.0367867492897301\\
4.41605675591344	0.0654140696420459\\
4.58264587222256	0.104408327266158\\
4.73263738730108	0.141397110747385\\
4.83305506440329	0.191562156155400\\
4.93334136207623	0.233811590950147\\
5.03371524603535	0.281338099487073\\
5.11753532190697	0.331497670752202\\
5.21790920586609	0.379024179289128\\
5.31819550353904	0.431273614083875\\
5.38533039189389	0.466150637463939
5.46884391576389	0.497840450631443\\
5.55266399163551	0.548000021896572\\
5.85396081608522	0.701133694991707\\
5.98770507507787	0.769225299298762\\
6.03815477591596	0.798819774793762\\
6.10507069855537	0.830504113818379\\
6.17203041433788	0.858426989714086\\
6.22208597688817	0.880674633369280\\
6.37220887139596	0.925579027463775\\
6.52202521390213	0.952013663460644\\
6.70508055201257	0.981097784614374\\
6.83799274128653	0.989057188370731\\
6.93766593495624	0.994367106970226\\
7.03738292176903	1.00231556244081\\
7.21995653530548	1.00237577801256\\
};
\addlegendentry{LLR-M}

% ------------------------------------------
\addplot [color=\Allcolor, line width=0.8pt, mark=10-pointed star, mark repeat=10,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
3.46185783541537	0.00617283950617294 \\
3.56072401118560	0.0108024691358026 \\
3.67937258062547	0.0154320987654322 \\
3.80786655432221	0.0246913580246914 \\
3.88695033642281	0.0293209876543210 \\
3.94623646066112	0.0354938271604939 \\
4.03516564701860	0.0447530864197532 \\
4.08456057442210	0.0509259259259259 \\
4.19327215444921	0.0611851851851853 \\
4.27229487977922	0.0709876543209877 \\
4.37109999877886	0.0817901234567902 
4.45999865675105	0.0841358024691359 
4.54882099376000	0.094197530864198 
4.66737797804399	0.1358086419753087 \\
4.75623084343823	0.147061728395062 \\
4.80551892149320	0.158037037037037 
4.89438705108010	0.157469135802469 \\
4.93378393230025	0.188888888888888 \\
4.95365791112577	0.195185185185185 \\
5.01273033666703	0.212962962962963 \\
5.07190961155682	0.229938271604938 \\
5.11133702116228	0.243827160493827 \\
5.15074916657508	0.259259259259259 \\
5.21975858152911	0.282407407407407 \\
5.25914019855662	0.300925925925926 \\
5.31831947344641	0.317901234567901 \\
5.35770109047392	0.336419753086420 \\
5.38716098228133	0.348024691358025 \\
5.44632499297847	0.376543209876543 \\
5.50542794690503	0.401234567901235 \\
5.51530387954720	0.402777777777778 \\
5.56445457986836	0.433641975308642 \\
5.59394500006106	0.452160493827161 \\
5.63328082451063	0.475308641975309 \\
5.66275598051068	0.485370370370370 \\
5.71205932275830	0.510802469135802 \\
5.75147146817111	0.526234567901235 \\
5.78094662417116	0.546296296296296 \\
5.81043704436385	0.564814814814815 \\
5.83994272874919	0.581790123456790 \\
5.86941788474924	0.601851851851852 \\
5.88907816487770	0.614197530864198 \\
5.93838150712532	0.640629629629630 \\
5.96794824828125	0.670432098765432 \\
6.00731460111612	0.698493827160494 \\
6.02686803189606	0.716541975308642 \\
6.06623438473092	0.735703703703704 \\
6.11536982085943	0.756111111111111 \\
6.15472090950166	0.777716049382716 \\
6.18415027292376	0.792407407407407 \\
6.23343835097874	0.819382716049383 \\
6.28275695741901	0.83871604938272 \\
6.32215383863917	0.848246913580247 \\
6.37147244507943	0.865135802469136 \\
6.42072999474912	0.878197530864198 \\
6.45020515074917	0.888259259259259 \\
6.51929088666642	0.899691358024691 \\
6.54890342040029	0.905864197530864 \\
6.58837662258368	0.915123456790124 \\
6.64757116166612	0.930555555555556 \\
6.70684202171179	0.938271604938272 \\
6.75619115653735	0.949074074074074 \\
6.82533794922519	0.958333333333333 \\
6.87470234824340	0.967592592592593 \\
6.96358574202293	0.981481481481481 \\
7.06239086102258	0.992283950617284 \\
};
\addlegendentry{All APs}

\draw [dashed] (1.6,0.1) -- (5.2,0.1);
\node[] at (axis cs: 6.1,0.1) {$90\%$ likely};

%\path (1.25, 0.85) coordinate (X);
\end{axis}
%
%  \spy [gray] on (X) in node (zoom) [left] at ([xshift=1.8cm,yshift=-2cm]X);
% \end{scope}
% \node[anchor=south,fill=gray!5] at (zoom.south) {};
\end{tikzpicture}%

==> fig/Comp_FS.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=6.5cm,
height=4.2cm,
scale only axis,
xmin=0,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0,
ymax=100000,
mark repeat=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={FLOP},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.51,0.015)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    10	168.177728\\
    20	288.945728\\
    30	409.713728\\
    40	530.481728\\
    50	651.249728\\
    60	772.017728\\
    70	892.785728\\
    80	1013.553728\\
    90	1134.321728\\
    100	1255.089728\\
    110	1375.857728\\
    120	1496.625728\\
    130	1617.393728\\
    140	1738.161728\\
    150	1858.929728\\
    160	1979.697728\\
    170	2100.465728\\
    180	2221.233728\\
    190	2342.001728\\
    200	2462.769728\\
    210	2583.537728\\
    220	2704.305728\\
    230	2825.073728\\
    240	2945.841728\\
    250	3066.609728\\
};
%\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    10	136\\
    20	236\\
    30	336\\
    40	436\\
    50	536\\
    60	636\\
    70	736\\
    80	836\\
    90	936\\
    100	1036\\
    110	1136\\
    120	1236\\
    130	1336\\
    140	1436\\
    150	1536\\
    160	1636\\
    170	1736\\
    180	1836\\
    190	1936\\
    200	2036\\
    210	2136\\
    220	2236\\
    230	2336\\
    240	2436\\
    250	2536\\
};
%\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    10	424.567409515625\\
    20	823.617690765625\\
    30	1222.66797201562\\
    40	1621.71825326562\\
    50	2020.76853451562\\
    60	2419.81881576563\\
    70	2818.86909701562\\
    80	3217.91937826562\\
    90	3616.96965951562\\
    100	4016.01994076562\\
    110	4415.07022201562\\
    120	4814.12050326563\\
    130	5213.17078451563\\
    140	5612.22106576563\\
    150	6011.27134701562\\
    160	6410.32162826562\\
    170	6809.37190951562\\
    180	7208.42219076562\\
    190	7607.47247201562\\
    200	8006.52275326562\\
    210	8405.57303451562\\
    220	8804.62331576562\\
    230	9203.67359701562\\
    240	9602.72387826562\\
    250	10001.7741595156\\
};
%\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    10	136\\
    20	236\\
    30	336\\
    40	436\\
    50	536\\
    60	636\\
    70	736\\
    80	836\\
    90	936\\
    100	1036\\
    110	1136\\
    120	1236\\
    130	1336\\
    140	1436\\
    150	1536\\
    160	1636\\
    170	1736\\
    180	1836\\
    190	1936\\
    200	2036\\
    210	2136\\
    220	2236\\
    230	2336\\
    240	2436\\
    250	2536\\
};
%\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    10	424.567409515625\\
    20	823.617690765625\\
    30	1222.66797201562\\
    40	1621.71825326562\\
    50	2020.76853451562\\
    60	2419.81881576563\\
    70	2818.86909701562\\
    80	3217.91937826562\\
    90	3616.96965951562\\
    100	4016.01994076562\\
    110	4415.07022201562\\
    120	4814.12050326563\\
    130	5213.17078451563\\
    140	5612.22106576563\\
    150	6011.27134701562\\
    160	6410.32162826562\\
    170	6809.37190951562\\
    180	7208.42219076562\\
    190	7607.47247201562\\
    200	8006.52275326562\\
    210	8405.57303451562\\
    220	8804.62331576562\\
    230	9203.67359701562\\
    240	9602.72387826562\\
    250	10001.7741595156\\
};
%\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    10	495.546429169251\\
    20	940.987107619251\\
    30	1386.42778606925\\
    40	1831.86846451925\\
    50	2277.30914296925\\
    60	2722.74982141925\\
    70	3168.19049986925\\
    80	3613.63117831925\\
    90	4059.07185676925\\
    100	4504.51253521925\\
    110	4949.95321366925\\
    120	5395.39389211925\\
    130	5840.83457056925\\
    140	6286.27524901925\\
    150	6731.71592746925\\
    160	7177.15660591925\\
    170	7622.59728436925\\
    180	8068.03796281925\\
    190	8513.47864126925\\
    200	8958.91931971925\\
    210	9404.35999816925\\
    220	9849.80067661925\\
    230	10295.2413550693\\
    240	10740.6820335192\\
    250	11186.1227119693\\
};
%\addlegendentry{LLR-mean}
    
% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    10	2976\\
    20	4336\\
    30	5696\\
    40	7056\\
    50	8416\\
    60	9776\\
    70	11136\\
    80	12496\\
    90	13856\\
    100	15216\\
    110	16576\\
    120	17936\\
    130	19296\\
    140	20656\\
    150	22016\\
    160	23376\\
    170	24736\\
    180	26096\\
    190	27456\\
    200	28816\\
    210	30176\\
    220	31536\\
    230	32896\\
    240	34256\\
    250	35616\\
};
%\addlegendentry{All APs}

% -------------------------------------------------------------------------------------
% L = 25

\addplot [color=\Randomcolor, line width=0.8pt, dashed, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    10	389.012219904\\
    20	640.380539904\\
    30	891.748859904\\
    40	1143.117179904\\
    50	1394.485499904\\
    60	1645.853819904\\
    70	1897.222139904\\
    80	2148.590459904\\
    90	2399.958779904\\
    100	2651.327099904\\
    110	2902.695419904\\
    120	3154.063739904\\
    130	3405.432059904\\
    140	3656.800379904\\
    150	3908.168699904\\
    160	4159.537019904\\
    170	4410.905339904\\
    180	4662.273659904\\
    190	4913.641979904\\
    200	5165.010299904\\
    210	5416.378619904\\
    220	5667.746939904\\
    230	5919.115259904\\
    240	6170.483579904\\
    250	6421.851899904\\
};
%\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, dashed, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    10	136\\
    20	236\\
    30	336\\
    40	436\\
    50	536\\
    60	636\\
    70	736\\
    80	836\\
    90	936\\
    100	1036\\
    110	1136\\
    120	1236\\
    130	1336\\
    140	1436\\
    150	1536\\
    160	1636\\
    170	1736\\
    180	1836\\
    190	1936\\
    200	2036\\
    210	2136\\
    220	2236\\
    230	2336\\
    240	2436\\
    250	2536\\
};
%\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, dashed, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    10	440.347245248\\
    20	850.005725248\\
    30	1259.664205248\\
    40	1669.322685248\\
    50	2078.981165248\\
    60	2488.639645248\\
    70	2898.298125248\\
    80	3307.956605248\\
    90	3717.615085248\\
    100	4127.273565248\\
    110	4536.932045248\\
    120	4946.590525248\\
    130	5356.249005248\\
    140	5765.907485248\\
    150	6175.565965248\\
    160	6585.224445248\\
    170	6994.882925248\\
    180	7404.541405248\\
    190	7814.199885248\\
    200	8223.858365248\\
    210	8633.516845248\\
    220	9043.175325248\\
    230	9452.833805248\\
    240	9862.492285248\\
    250	10272.150765248\\
};
%\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, dashed, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    10	136\\
    20	236\\
    30	336\\
    40	436\\
    50	536\\
    60	636\\
    70	736\\
    80	836\\
    90	936\\
    100	1036\\
    110	1136\\
    120	1236\\
    130	1336\\
    140	1436\\
    150	1536\\
    160	1636\\
    170	1736\\
    180	1836\\
    190	1936\\
    200	2036\\
    210	2136\\
    220	2236\\
    230	2336\\
    240	2436\\
    250	2536\\
};
%\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, dashed, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    10	440.347245248\\
    20	850.005725248\\
    30	1259.664205248\\
    40	1669.322685248\\
    50	2078.981165248\\
    60	2488.639645248\\
    70	2898.298125248\\
    80	3307.956605248\\
    90	3717.615085248\\
    100	4127.273565248\\
    110	4536.932045248\\
    120	4946.590525248\\
    130	5356.249005248\\
    140	5765.907485248\\
    150	6175.565965248\\
    160	6585.224445248\\
    170	6994.882925248\\
    180	7404.541405248\\
    190	7814.199885248\\
    200	8223.858365248\\
    210	8633.516845248\\
    220	9043.175325248\\
    230	9452.833805248\\
    240	9862.492285248\\
    250	10272.150765248\\
};
%\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, dashed, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    10	730.811208192\\
    20	1314.262088192\\
    30	1897.712968192\\
    40	2481.163848192\\
    50	3064.614728192\\
    60	3648.065608192\\
    70	4231.516488192\\
    80	4814.967368192\\
    90	5398.418248192\\
    100	5981.869128192\\
    110	6565.320008192\\
    120	7148.770888192\\
    130	7732.221768192\\
    140	8315.672648192\\
    150	8899.123528192\\
    160	9482.574408192\\
    170	10066.025288192\\
    180	10649.476168192\\
    190	11232.927048192\\
    200	11816.377928192\\
    210	12399.828808192\\
    220	12983.279688192\\
    230	13566.730568192\\
    240	14150.181448192\\
    250	14733.632328192\\
};
%\addlegendentry{LLR-mean}
    
% ------------------------------------------
\addplot [color=\Allcolor, line width=0.5pt, dashed, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    10	9075\\
    20	12325\\
    30	15575\\
    40	18825\\
    50	22075\\
    60	25325\\
    70	28575\\
    80	31825\\
    90	35075\\
    100	38325\\
    110	41575\\
    120	44825\\
    130	48075\\
    140	51325\\
    150	54575\\
    160	57825\\
    170	61075\\
    180	64325\\
    190	67575\\
    200	70825\\
    210	74075\\
    220	77325\\
    230	80575\\
    240	83825\\
    250	87075\\
};
%\addlegendentry{All APs}
\end{axis}
\end{tikzpicture}%

==> fig/Complexity.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3cm,
%height=5cm,
height=4.0cm,
scale only axis,
xmin=0,
xmax=256,
xlabel style={font=\color{white!15!black}},
xlabel={ $LN$},
ymode=log,
ymin=100,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of FLOPS},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.04,0.4)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.01,0.40)}
legend style={at={(0.99 ,0.01)}, font=\scriptsize, 
anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    8       4096\\
    32	    65536\\
    96      442368\\
    256	    2097150\\
};
\addlegendentry{Proposed}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    8       4096\\
    32	    262144\\
    96      7077888\\
    256	    134217728\\
};
\addlegendentry{Soft IC \cite{XWang1999}}

% ------------------------------------------
\addplot [color=black, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, black}]
  table[row sep=crcr]{%
    8       32768\\
    32	    2097152\\
    96      56623104\\
    256	    10737418240\\
};
\addlegendentry{MB-DF \cite{deLamare2013}}

% ------------------------------------------
\addplot [color=red, line width=0.8pt, mark=triangle, mark size = 1.8pt, mark options={solid, red}]
  table[row sep=crcr]{%
    8       24704\\
    32	    1581056\\
    96      57147392\\
    256	    67108864000\\
};
\addlegendentry{JDE \cite{Song_idd}}

\end{axis}
\end{tikzpicture}%

==> fig/FL_K_L9e25.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=3cm,
%height=5cm,
height=4.0cm,
scale only axis,
xmin=10,
%xmax=250,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users ($K$)},
%ymode=linear,
ymode=log,
ymin=1000,
ymax=5000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Fronthaul load},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.1,0.43)}, font=\tiny, %anchor=south west, legend cell align=left, %align=left, draw=white!15!black}
%legend style={at={(0.10,0.04)}
legend style={at={(0.01 ,-0.9)}, font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    10	360.0078125\\
    20	1363.90625\\
    30	3011.6953125\\
    40	5303.375\\
    50	8238.9453125\\
    60	11818.40625\\
    70	16041.7578125\\
    80	20909\\
    90	26420.1328125\\
    100	32575.15625\\
    110	39374.0703125\\
    120	46816.875\\
    130	54903.5703125\\
    140	63634.15625\\
    150	73008.6328125\\
    160	83027\\
    170	93689.2578125\\
    180	104995.40625\\
    190	116945.4453125\\
    200	129539.375\\
    210	142777.1953125\\
    220	156658.90625\\
    230	171184.5078125\\
    240	186354\\
    250	202167.3828125\\
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    10	317.65625\\
    20	1199.375\\
    30	2645.15625\\
    40	4655\\
    50	7228.90625\\
    60	10366.875\\
    70	14068.90625\\
    80	18335\\
    90	23165.15625\\
    100	28559.375\\
    110	34517.65625\\
    120	41040\\
    130	48126.40625\\
    140	55776.875\\
    150	63991.40625\\
    160	72770\\
    170	82112.65625\\
    180	92019.375\\
    190	102490.15625\\
    200	113525\\
    210	125123.90625\\
    220	137286.875\\
    230	150013.90625\\
    240	163305\\
    250	177160.15625\\
};
\addlegendentry{LECG \cite{HDaoAccess2020}}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    10	288.6778125\\
    20	1086.98625\\
    30	2394.9253125\\
    40	4212.495\\
    50	6539.6953125\\
    60	9376.52625\\
    70	12722.9878125\\
    80	16579.08\\
    90	20944.8028125\\
    100	25820.15625\\
    110	31205.1403125\\
    120	37099.755\\
    130	43504.0003125\\
    140	50417.87625\\
    150	57841.3828125\\
    160	65774.52\\
    170	74217.2878125\\
    180	83169.68625\\
    190	92631.7153125\\
    200	102603.375\\
    210	113084.6653125\\
    220	124075.58625\\
    230	135576.1378125\\
    240	147586.32\\
    250	160106.1328125\\
};
\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    10	317.65625\\
    20	1199.375\\
    30	2645.15625\\
    40	4655\\
    50	7228.90625\\
    60	10366.875\\
    70	14068.90625\\
    80	18335\\
    90	23165.15625\\
    100	28559.375\\
    110	34517.65625\\
    120	41040\\
    130	48126.40625\\
    140	55776.875\\
    150	63991.40625\\
    160	72770\\
    170	82112.65625\\
    180	92019.375\\
    190	102490.15625\\
    200	113525\\
    210	125123.90625\\
    220	137286.875\\
    230	150013.90625\\
    240	163305\\
    250	177160.15625\\
};
\addlegendentry{LLSF \cite{HNgoTGCN2018}}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    10	288.6778125\\
    20	1086.98625\\
    30	2394.9253125\\
    40	4212.495\\
    50	6539.6953125\\
    60	9376.52625\\
    70	12722.9878125\\
    80	16579.08\\
    90	20944.8028125\\
    100	25820.15625\\
    110	31205.1403125\\
    120	37099.755\\
    130	43504.0003125\\
    140	50417.87625\\
    150	57841.3828125\\
    160	65774.52\\
    170	74217.2878125\\
    180	83169.68625\\
    190	92631.7153125\\
    200	102603.375\\
    210	113084.6653125\\
    220	124075.58625\\
    230	135576.1378125\\
    240	147586.32\\
    250	160106.1328125\\
};
\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    10	366.08\\
    20	1387.52\\
    30	3064.32\\
    40	5396.48\\
    50	8384\\
    60	12026.88\\
    70	16325.12\\
    80	21278.72\\
    90	26887.68\\
    100	33152\\
    110	40071.68\\
    120	47646.72\\
    130	55877.12\\
    140	64762.88\\
    150	74304\\
    160	84500.48\\
    170	95352.32\\
    180	106859.52\\
    190	119022.08\\
    200	131840\\
    210	145313.28\\
    220	159441.92\\
    230	174225.92\\
    240	189665.28\\
    250	205760\\
};
\addlegendentry{LLR-M}

\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    10	4185\\
    20	16470\\
    30	36855\\
    40	65340\\
    50	101925\\
    60	146610\\
    70	199395\\
    80	260280\\
    90	329265\\
    100	406350\\
    110	491535\\
    120	584820\\
    130	686205\\
    140	795690\\
    150	913275\\
    160	1038960\\
    170	1172745\\
    180	1314630\\
    190	1464615\\
    200	1622700\\
    210	1788885\\
    220	1963170\\
    230	2145555\\
    240	2336040\\
    250	2534625\\
};
\addlegendentry{All APs}

% -----------------------------------------------------------------------
% L= 25

\addplot [color=\Randomcolor, line width=0.8pt,  dashed, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    10	2282.4032\\
    20	8931.3728\\
    30	19946.9088\\
    40	35329.0112\\
    50	55077.68\\
    60	79192.9152\\
    70	107674.7168\\
    80	140523.0848\\
    90	177738.0192\\
    100	219319.52\\
    110	265267.5872\\
    120	315582.2208\\
    130	370263.4208\\
    140	429311.1872\\
    150	492725.52\\
    160	560506.4192\\
    170	632653.8848\\
    180	709167.9168\\
    190	790048.5152\\
    200	875295.68\\
    210	964909.4112\\
    220	1058889.7088\\
    230	1157236.5728\\
    240	1259950.0032\\
    250	1367030\\
};
%\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt,  dashed, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    10	860\\
    20	3320\\
    30	7380\\
    40	13040\\
    50	20300\\
    60	29160\\
    70	39620\\
    80	51680\\
    90	65340\\
    100	80600\\
    110	97460\\
    120	115920\\
    130	135980\\
    140	157640\\
    150	180900\\
    160	205760\\
    170	232220\\
    180	260280\\
    190	289940\\
    200	321200\\
    210	354060\\
    220	388520\\
    230	424580\\
    240	462240\\
    250	501500\\
};
%\addlegendentry{LECG}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt,  dashed, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    10	764.8448\\
    20	2946.4592\\
    30	6544.8432\\
    40	11559.9968\\
    50	17991.92\\
    60	25840.6128\\
    70	35106.0752\\
    80	45788.3072\\
    90	57887.3088\\
    100	71403.08\\
    110	86335.6208\\
    120	102684.9312\\
    130	120451.0112\\
    140	139633.8608\\
    150	160233.48\\
    160	182249.8688\\
    170	205683.0272\\
    180	230532.9552\\
    190	256799.6528\\
    200	284483.12\\
    210	313583.3568\\
    220	344100.3632\\
    230	376034.1392\\
    240	409384.6848\\
    250	444152\\
};
%\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt,  dashed, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    10	860\\
    20	3320\\
    30	7380\\
    40	13040\\
    50	20300\\
    60	29160\\
    70	39620\\
    80	51680\\
    90	65340\\
    100	80600\\
    110	97460\\
    120	115920\\
    130	135980\\
    140	157640\\
    150	180900\\
    160	205760\\
    170	232220\\
    180	260280\\
    190	289940\\
    200	321200\\
    210	354060\\
    220	388520\\
    230	424580\\
    240	462240\\
    250	501500\\
};
%\addlegendentry{LLSF}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt,  dashed, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    10	764.8448\\
    20	2946.4592\\
    30	6544.8432\\
    40	11559.9968\\
    50	17991.92\\
    60	25840.6128\\
    70	35106.0752\\
    80	45788.3072\\
    90	57887.3088\\
    100	71403.08\\
    110	86335.6208\\
    120	102684.9312\\
    130	120451.0112\\
    140	139633.8608\\
    150	160233.48\\
    160	182249.8688\\
    170	205683.0272\\
    180	230532.9552\\
    190	256799.6528\\
    200	284483.12\\
    210	313583.3568\\
    220	344100.3632\\
    230	376034.1392\\
    240	409384.6848\\
    250	444152\\
};
%\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, dashed,  mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    10	2397.3488\\
    20	9386.1152\\
    30	20966.2992\\
    40	37137.9008\\
    50	57900.92\\
    60	83255.3568\\
    70	113201.2112\\
    80	147738.4832\\
    90	186867.1728\\
    100	230587.28\\
    110	278898.8048\\
    120	331801.7472\\
    130	389296.1072\\
    140	451381.8848\\
    150	518059.08\\
    160	589327.6928\\
    170	665187.7232\\
    180	745639.1712\\
    190	830682.0368\\
    200	920316.32\\
    210	1014542.0208\\
    220	1113359.1392\\
    230	1216767.6752\\
    240	1324767.6288\\
    250	1437359\\
};
%\addlegendentry{LLR-M}

\addplot [color=\Allcolor, line width=0.5pt, dashed, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    10	31625\\
    20	125750\\
    30	282375\\
    40	501500\\
    50	783125\\
    60	1127250\\
    70	1533875\\
    80	2003000\\
    90	2534625\\
    100	3128750\\
    110	3785375\\
    120	4504500\\
    130	5286125\\
    140	6130250\\
    150	7036875\\
    160	8006000\\
    170	9037625\\
    180	10131750\\
    190	11288375\\
    200	12507500\\
    210	13789125\\
    220	15133250\\
    230	16539875\\
    240	18009000\\
    250	19540625\\
};
%\addlegendentry{All APs}
\end{axis}

 % legend
 %\node [draw,fill=white] at (rel axis cs: 0.3,0) {\shortstack[l]{
 \node [draw,fill=white] at (rel axis cs: 0.28,0.1) {\shortstack[l]{ 
    ---  {\scriptsize $L = 9$} \\
    - -  {\scriptsize $L = 25$}    
}};
\end{tikzpicture}%

==> fig/Numb_NetR2.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3cm,
%height=5cm,
height=4.0cm,
scale only axis,
xmin=10,
xmax=145,
xlabel style={font=\color{white!15!black}},
xlabel={Number of APs ($L$)},
ymode=log,
ymin=2.5,
ymax=300,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of selected APs},
axis background/.style={fill=white},
title style={font=\bfseries, align=center},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={at={(0.04,0.4)}, font=\footnotesize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(0.01,0.40)}
legend style={at={(0.01 ,-0.9)}, font=\scriptsize, 
anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=\Randomcolor, line width=0.8pt, mark=star,mark size = 1.8pt, mark options={solid, \Randomcolor}]
  table[row sep=crcr]{%
    9       2.5375\\
    16	    4.4400\\
    25      6.6080\\
    36	    9.7378\\
    49	    11.7730\\
    64	    16.1499\\
    81      20.5268\\
    100	    23.9037\\
    144     28.2806\\    
};
\addlegendentry{Random}

% ------------------------------------------
\addplot [color=\LECGcolor, line width=0.8pt, mark=square,mark size = 1.5pt, mark options={solid, \LECGcolor}]
  table[row sep=crcr]{%
    9       2.375\\
    16	    3.6\\
    25      4.6210\\
    36	    5.5278\\
    49	    7\\
    64	    8\\
    81      9\\
    100     10\\
    144     11.5\\
};
\addlegendentry{LECG \cite{HDaoAccess2020}}

% ------------------------------------------
\addplot [color=\LLRcgcolor, line width=0.8pt, mark=o,mark size = 1.5pt, mark options={solid, \LLRcgcolor}]
  table[row sep=crcr]{%
    9       2.2575\\
    16	    3.5075\\
    25      3.7640\\
    36	    4.1939\\
    49	    4.6471\\
    64	    5.1637\\
    81      5.6803\\
    100     6.1968\\
    144     6.7134\\
};
\addlegendentry{LLR-LECG}

% ------------------------------------------
\addplot [color=\LLSFcolor, line width=0.8pt, mark=diamond,mark size = 1.8pt, mark options={solid, \LLSFcolor}]
  table[row sep=crcr]{%
    9       2.375\\
    16	    3.6\\
    25      4.6210\\
    36	    5.5278\\
    49	    7\\
    64	    8\\
    81      9\\
    100     10\\
    144     11.5\\
};
\addlegendentry{LLSF \cite{HNgoTGCN2018}}

% ------------------------------------------
\addplot [color=\LLRsfcolor, line width=0.8pt, mark=x,mark size = 1.8pt, mark options={solid, \LLRsfcolor}]
  table[row sep=crcr]{%
    9       2.2575\\
    16	    3.5075\\
    25      3.7640\\
    36	    4.1939\\
    49	    4.6471\\
    64	    5.1637\\
    81      5.6803\\
    100     6.1968\\
    144     6.7134\\
};
\addlegendentry{LLR-LLSF}

% ------------------------------------------
\addplot [color=\LLRmcolor, line width=0.8pt, mark=triangle,mark size = 1.5pt, mark options={solid, rotate=270, \LLRmcolor}]
  table[row sep=crcr]{%
    9       2.56\\
    16	    4.5337\\
    25      6.7760\\
    36	    9.7978\\
    49	    11.9058\\
    64	    14.3014\\
    81      16.6969\\
    100     19.0925\\
    144     21.4881\\
};
\addlegendentry{LLR-M}

\addplot [color=\Allcolor, line width=0.5pt, mark=10-pointed star,mark size = 1.5pt, mark options={solid, \Allcolor}]
  table[row sep=crcr]{%
    9       9\\
    16	    16\\
    25      25\\
    36	    36\\
    49	    49\\
    64	    64\\
    81      81\\
    100     100\\
    144     144\\
};
\addlegendentry{All APs}

\end{axis}
\end{tikzpicture}%
